Group theory of Raman effect in magnetic materials

Despite the wealth of experimental observations on Raman scattering in magnetic materials, the underlying selection rules have remained largely unexplored. In this work, we use Onsager reciprocity relation, other than the conventional corepresentation method, to deal with the mathematical structures of Raman tensors in magnetic groups. Using this approach, we generate Raman tensor tables for all magnetic point groups, and present a comprehensive understanding of the Raman selection rules in magnetic materials with direct product representations method. Our theoretical and numerical results match previous experiments well, and resolve a recent puzzle in the Raman spectroscopy of CrSBr. Moreover, we identify a common but overlooked phenomenon: the magneto-Raman vector can be orthogonal to the magnetic moment direction. Our method and associated Raman tensor tables will be helpful for the Raman studies in both experimental and theoretical domains.

==> (inline-0) <==
\begin{tabular}{c|c}
\hline \hline
%\rowcolor{red}  % »ò \rowcolor{lightred}
\rule{0pt}{12pt}  $1$ $(C_1)$ & ${A}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & \alpha_{13} \\
\alpha_{12} & \alpha_{22} & \alpha_{23} \\
\alpha_{13} & \alpha_{23} & \alpha_{33}\end{array}\right)$ \\
\hline \begin{tabular}{c}
1 ($A$)
\end{tabular} & $\left(\begin{array}{ccc}0 & {A}_{12} & -{A}_{31} \\
-{A}_{12} & 0 & {A}_{23} \\
{A}_{31} & -{A}_{23} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{1}$ ($C_i$) & ${A}_{{g}}$ & ${A}_{u}$ \\
\hline Sym. & $\left(\begin{array}{lll}\alpha_{11} & \alpha_{12} & \alpha_{13} \\ \alpha_{12} & \alpha_{22} & \alpha_{23} \\ \alpha_{13} & \alpha_{23} & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{1}$ ($A_g$) & $\left(\begin{array}{ccc}0 & A_{12} & -A_{31} \\ -A_{12} & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{1}'$ (${A}_{u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & -A_{31} \\ -A_{12} & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c}
\hline \hline
\rule{0pt}{12pt}
2 ($C_2$) & $A$ & $B$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & 0 \\ \alpha_{12} & \alpha_{22} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & \alpha_{23} \\ \alpha_{13} & \alpha_{23} & 0\end{array}\right)$ \\

\hline 2 ($A$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & {A}_{23} \\ {A}_{31} & -{A}_{23} & 0\end{array}\right)$ \\

\hline $2'$ ($B$) & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & {A}_{23} \\ {A}_{31} & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c}
\hline \hline
\rule{0pt}{12pt}
 $m$ ($C_s$) & ${A}^{\prime}$ & ${A}^{{\prime} {\prime}}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & 0 \\ \alpha_{12} & \alpha_{22} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & \alpha_{23} \\ \alpha_{13} & \alpha_{23} & 0\end{array}\right)$ \\

\hline $m$ (${A}^{\prime}$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ \\

\hline ${m}^{\prime}$ (${A}''$) & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & {A}_{23} \\ {A}_{31} & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$2/m$ ($C_{2h}$)  & ${A}_{{g}}$ & ${A}_{u}$ & ${B}_{{g}}$ & ${B}_{u}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & 0 \\ \alpha_{12} & \alpha_{22} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & \alpha_{23} \\ \alpha_{13} & \alpha_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $2/m$ $({A_g})$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline $2/m'$ (${A}_{u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ \\

\hline $2^{\prime} /{m}^{\prime}$ $({B_g})$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $2^{\prime} / {m}$ (${B}_{u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & A_{23} \\ A_{31} & -A_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
222 ($D_2$) & A &  $B_1$ & $B_2$ &  $B_3$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{22} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & 0 \\ \alpha_{13} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & \alpha_{23} \\ 0 & \alpha_{23} & 0\end{array}\right)$ \\

\hline 222 ($A$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ \\

\hline $2'2'2$ (${B}_1$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ \\

\hline $2'22'$ (${B}_2$) & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $22'2'$ (${B}_3$) & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline  \hline
\rule{0pt}{12pt}
$2mm$ ($C_{2v}$) & ${A}_1$ & ${A}_2$ & ${B}_1$ &  $B_2$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{22} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & 0 \\ \alpha_{13} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & \alpha_{23} \\ 0 & \alpha_{23} & 0\end{array}\right)$ \\

\hline $mm2$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ \\

\hline $m'm'2$ (${A}_2$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ \\

\hline $m'm2'$ (${B}_1$) & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & 0 \\ A_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $mm'2'$ (${B}_2$) & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$mmm$ ($D_{2h}$) & ${A}_{{g}}$ & ${A}_{u}$ & ${B}_{1 g}$ & ${B}_{1 u}$ & ${B}_{2 g}$ & $B_{2u}$ & ${B}_{{3 g}}$ & ${B}_{3 u}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{22} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & 0 \\ \alpha_{13} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & \alpha_{23} \\ 0 & \alpha_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $mmm$ ($A_g$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline $m'm'm'$ (${A}_u$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & 0 \\ A_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ \\

\hline $m'm'm$ (${B}_{1 g}$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & 0 \\ A_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline ${mmm}^{\prime}$ (${B}_{1 u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ \\

\hline $m'mm'$ (${B}_{2 g}$) & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline $mm'm$ (${B}_{2 u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $mm'm'$ (${B}_{3 g}$) & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & 0 \\ A_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $m'mm$ (${B}_{3 u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{23} \\ 0 & -{A}_{23} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & 0 \\ {A}_{31} & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
4 ($C_4$) & $A$ & $B$ & $^1E$ & $^2 E$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & 0 \\ \alpha_{12} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & -i \alpha_{13} \\ \alpha_{13} & -i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$ \\
\hline \begin{tabular}{l}
4 ($A$)
\end{tabular} & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\
\hline \begin{tabular}{l}
$4'$ ($B$)
\end{tabular} & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -A_{31} \\ 0 & 0 & -i A_{31} \\ A_{31} & i A_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{4}$ ($S_4$) & $A$ & $B$ & $^1E$ & ${ }^2E$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & 0 \\ \alpha_{12} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & -i \alpha_{13} \\ \alpha_{13} & -i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$ \\
\hline \begin{tabular}{l}
$\bar{4}$ ($A$)
\end{tabular} & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\
\hline \begin{tabular}{l}
$\bar{4}'$ ($B$)
\end{tabular} & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$4/m$ ($C_{4h}$) & ${A}_{{g}}$ & ${A}_u$ & ${B}_{{g}}$ & ${B}_u$ & ${ }^1 {E}_{{g}}$ & ${ }^2 {E}_{{g}}$ & ${ }^1 {E}_u$ & ${ }^2 {E}_u$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & \alpha_{12} & 0 \\ \alpha_{12} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & -i \alpha_{13} \\ \alpha_{13} & -i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $4/m$ ($A_g$) & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $4/m'$ $({A}_u)$& $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\

\hline $4^{\prime} / {m} \left({B}_{{g}}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $4^{\prime} / {m}^{\prime}$ (${B}_u$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
422 ($D_4$) & ${A}_1$ & ${A}_2$ & ${B}_{{1}}$ & ${B}_2$ & $E$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline 422 (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $42'2'$ (${A}_2$) [S]& $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -{A}_{113} \\
0 & {A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $4'22'$ (${B}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $4'2'2$ (${B}_2$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\

\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$4mm$ ($C_{4v}$) & ${A}_1$ & ${A}_{{2}}$ & ${B}_1$ &  $B_2$ & E \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{gathered}
\left(\begin{array}{ccc}
0 & 0 & \alpha_{113} \\
0 & 0 & 0 \\
\alpha_{113} & 0 & 0
\end{array}\right) \\
\left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -\alpha_{113} \\
0 & -\alpha_{113} & 0
\end{array}\right)
\end{gathered}
$ \\

\hline $4mm$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -{A}_{113} \\
0 & {A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\
\hline $4{m}^{\prime} {m}^{\prime}$ [S] (${A}_2$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $4^{\prime} {mm}^{\prime}$ (${B}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $4^{\prime} {m}^{\prime} {m}$ (${B}_2$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{4}2m$ ($D_{2d}$) & ${A}_1$ & ${A}_2$ & ${B}_{{1}}$ & ${B}_{{2}}$ & $E$ \\
\hline
Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{gathered}
\left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
\left(\begin{array}{ccc}
0 & 0 & -\alpha_{123} \\
0 & 0 & 0 \\
-\alpha_{123} & 0 & 0
\end{array}\right)
\end{gathered}
$ \\

\hline $\bar{4}2m$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline  $\bar{4}2'{m}^{\prime}$ (${A}_2$) [S] & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $\bar{4}^{\prime}2 {m}^{\prime}$ (${B}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $\bar{4}^{\prime} 2^{\prime} {m}$ (${B}_2$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & {~A}_{113} \\ 0 & 0 & 0 \\ -{A}_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & -{A}_{113} \\ 0 & {~A}_{113} & 0\end{array}\right)\end{aligned}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$4/mmm$ ($D_{4h}$) & ${A}_{{1  g}}$ & ${A}_{1 {u}}$ & ${A}_{{2  g}}$ & ${A}_{{2  u}}$ & ${B}_{{1  g}}$ & ${B}_{1 {u}}$ & ${B}_{{2  g}}$ &  $B_{2  {u}}$ & ${E}_{{g}}$ & ${E}_{{u}}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & \alpha_{12} & 0 \\ \alpha_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right)
\\&
\left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right)
\end{aligned}$

&
%%%%xrcxrc
$\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$
 \\
\hline
$4 /{mmm}$ ( ${A}_{1g}$ ) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {~A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {~A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}$

&
$\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$
 \\
\hline
$4/m'm'm'$ $\left({A}_{1{u}}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$
&
$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline
$4/mm'm'$ $\left({A}_{2 {g}}\right)$ [S] & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -{A}_{113} \\
0 & {A}_{113} & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline
$4/m'mm$ (${A}_{2{u}}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
&
$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -{A}_{113} \\
0 & {A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\
\hline
$4'/ mmm'$ $\left(B_{1 {g}}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$  &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$  & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
& $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\left(\begin{array}{ccc}
0 & {~A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {~A}_{123} \\ 0 & -{A}_{123} & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & -{A}_{123} \\ 0 & 0 & 0 \\ {~A}_{123} & 0 & 0\end{array}\right)\end{aligned}$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline
${4^{\prime} / {m}^{\prime} {m}^{\prime} {m}}$ (${B}_{1u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$

&
$\begin{aligned}
 \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & A_{123} \\ 0 & -A_{123} & 0\end{array}\right) \\ \left(\begin{array}{ccc}0 & 0 & -A_{123} \\ 0 & 0 & 0 \\ A_{123} & 0 & 0\end{array}\right)
 \end{aligned}$

 \\
\hline

$4^{\prime}/m m'm$ ${\left({B}_{2 {g}}\right)}$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & {~A}_{113} \\ 0 & 0 & 0 \\ -{A}_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {~A}_{113} \\ 0 & -{A}_{113} & 0\end{array}\right)\end{aligned}$
 &
$\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$

\\

\hline

$4^{\prime}/m^{\prime} mm^{\prime}$ ($B_{2u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0\end{array}\right)$  & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$  & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$

&

$\begin{aligned}
\left(\begin{array}{ccc}0 & 0 & A_{113} \\ 0 & 0 & 0 \\ -A_{113} & 0 & 0\end{array}\right) \\ \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & A_{113} \\ 0 & -A_{113} & 0\end{array}\right)
 \end{aligned}$

\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
3 ($C_3$) & $A$ & ${ }^1 E$ & ${ }^2 E$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & i \alpha_{11} & \alpha_{13} \\ i \alpha_{11} & -\alpha_{11} & -i \alpha_{13} \\ \alpha_{13} & -i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & -i \alpha_{11} & \alpha_{13} \\ -i \alpha_{11} & -\alpha_{11} & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$ \\
\hline 3 ($A$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{3}$ ($S_6$) & ${A}_{{g}}$ & ${A}_u$ & ${ }^1 {E}_{{g}}$ & ${ }^2 {E}_{{g}}$ & ${ }^1 {E}_u$ & ${ }^2 {E}_u$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & i \alpha_{11} & \alpha_{13} \\ i \alpha_{11} & -\alpha_{11} & -i \alpha_{13} \\ \alpha_{13} & -i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & -i \alpha_{11} & \alpha_{13} \\ -i \alpha_{11} & -\alpha_{11} & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{3}$ (${A}_{{g}}$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{3}'$ (${A}_u$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
32 ($D_3$) & ${A}_1$ & ${A}_2$ & E \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{111} & 0 & \alpha_{113} \\ 0 & -\alpha_{111} & 0 \\ \alpha_{113} & 0 & 0\end{array}\right)$
$\left(\begin{array}{ccc}0 & -\alpha_{111} & 0 \\ -\alpha_{111} & 0 & \alpha_{113} \\ 0 & \alpha_{113} & 0\end{array}\right)$ \\

\hline 32 (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & A_{113} \\ 0 & 0 & 0 \\ -A_{113} & 0 & 0\end{array}\right)$
$\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & A_{113} \\ 0 & -A_{113} & 0\end{array}\right)$ \\

\hline $32'$ ($A_2$) [S] & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & A_{123} \\ 0 & -A_{123} & 0\end{array}\right)$
$\left(\begin{array}{ccc}0 & 0 & -A_{123} \\ 0 & 0 & 0 \\ A_{123} & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
 $3m$ ($C_{3v}$) & ${A}_1$ & ${A}_2$ & E \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{gathered}
\left(\begin{array}{ccc}
\alpha_{111} & 0 & 0 \\
0 & -\alpha_{111} & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
\left(\begin{array}{ccc}
0 & -\alpha_{111} & -\alpha_{123} \\
-\alpha_{111} & 0 & 0 \\
-\alpha_{123} & 0 & 0
\end{array}\right)
\end{gathered}
$ \\

\hline $3m$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $3m^{\prime} $ ($A_2$) [S] & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & A_{113} \\ 0 & 0 & 0 \\ -A_{113} & 0 & 0\end{array}\right)$
$\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & A_{113} \\ 0 & -A_{113} & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{3}{m}$ ($D_{3d}$) & ${A}_{{1  g}}$ & ${A}_{{1u}}$ & ${A}_{{2g}}$ & ${A}_{{2u}}$ & ${E}_{{g}}$ & ${E}_u$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} &
\left(\begin{array}{ccc}\alpha_{111} & 0 & \alpha_{113} \\ 0 & -\alpha_{111} & 0 \\ \alpha_{113} & 0 & 0\end{array}\right)
\\&
\left(\begin{array}{ccc}0 & \alpha_{111} & 0 \\ \alpha_{111} & 0 & -\alpha_{113} \\ 0 & -\alpha_{113} & 0\end{array}\right)
\end{aligned}$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{3}{m}$ (${A}_{1g}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} &
 \left(\begin{array}{ccc}0 & 0 & A_{113} \\ 0 & 0 & 0 \\ -A_{113} & 0 & 0\end{array}\right)
 \\&
\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & -A_{113} \\ 0 & A_{113} & 0\end{array}\right)
\end{aligned} $
& $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{3}'m'$ ($A_{1u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $\bar{3}{m}^{\prime}$ [S] (${A}_{2g}$) & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline $\bar{3}'m$ (${A}_{2 u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
 6 ($C_6$) & $A$ & $B$ & ${ }^1 {E}_1$ & ${ }^2 {E}_1$ & ${ }^1 {E}_2$ & ${ }^2 E_2$ \\

\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & i \alpha_{11} & 0 \\ i \alpha_{11} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & -i \alpha_{11} & 0 \\ -i \alpha_{11} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & -i \alpha_{13} \\ \alpha_{13} & -i \alpha_{13} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} &0 \end{array}\right)$ \\
\hline \begin{tabular}{l}
6 ($A$)
\end{tabular} & $\left(\begin{array}{ccc}0 & A_{12} & 0 \\ -A_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\

\hline \begin{tabular}{l}
$6^{\prime}$ ($B$)
\end{tabular} & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{6}$ ($C_{3h}$) & ${A}^{{\prime}}$ & ${A}^{{\prime} {\prime}}$ & ${ }^1 E^{\prime}$ & ${ }^2 E^{\prime}$ & $^1 E^{\prime \prime}$ & ${ }^2 {E}^{\prime \prime}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & i \alpha_{11} & 0 \\ i \alpha_{11} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & -i \alpha_{11} & 0 \\ -i \alpha_{11} & -\alpha_{11} & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & -i \alpha_{13} \\ \alpha_{13} & -i  \alpha_{13}& 0 \end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$ \\
\hline \begin{tabular}{l}
$\bar{6}$ (${A}^{\prime}$)
\end{tabular} & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ \\
\hline \begin{tabular}{l}
$\bar{6}'$ (${A}^{\prime \prime}$)
\end{tabular} & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & i {A}_{31} \\ {A}_{31} & -i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & -{A}_{31} \\ 0 & 0 & -i {A}_{31} \\ {A}_{31} & i {A}_{31} & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$6/m$ ($C_{6h}$) & ${A}_{{g}}$ & ${A}_{{u}}$ & ${B}_{{g}}$ & ${B}_{{u}}$ & ${ }^1 {E}_{1 {g}}$ & ${ }^2 {E}_{1 {g}}$ & ${ }^1 {E}_{1 {u}}$ & ${ }^2 {E}_{1 {u}}$ & ${ }^1 {E}_{2 {g}}$ & ${ }^2 {E}_{2 {g}}$ & ${ }^1 {E}_{2 {u}}$ & ${ }^2 {E}_{2 {u}}$ \\
\hline Sym. & $
\left(\begin{array}{ccc}
\alpha_{11} & 0 & 0 \\
0 & \alpha_{11} & 0 \\
0 & 0 & \alpha_{33}
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
\alpha_{11} & i \alpha_{11} & 0 \\
i \alpha_{11} & -\alpha_{11} & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
\alpha_{11} & -i \alpha_{11} & 0 \\
-i \alpha_{11} & -\alpha_{11} & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & \alpha_{13} \\
0 & 0 & -i \alpha_{13} \\
\alpha_{13} & -i \alpha_{13} & 0
\end{array}\right)
$
&
$\left(\begin{array}{ccc}0 & 0 & \alpha_{13} \\ 0 & 0 & i \alpha_{13} \\ \alpha_{13} & i \alpha_{13} & 0\end{array}\right)$
&
$ \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ \\
\hline

$6 / {m}$ (${A}_{{g}}$) & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & i {A}_{31} \\
{A}_{31} & -i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & -i {A}_{31} \\
{A}_{31} & i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ \\

\hline
$6 /m^{\prime}$ ($A_u$) &
$\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & i {A}_{31} \\
{A}_{31} & -i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & -i {A}_{31} \\
{A}_{31} & i {A}_{31} & 0
\end{array}\right)
$ \\
\hline $6^{\prime} / {m}^{\prime}$ ($B_g$)& $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & i {A}_{31} \\
{A}_{31} & -i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & -i {A}_{31} \\
{A}_{31} & i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ \\
\hline
$6^{\prime} / {m}$ ($B_u$)
& $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & i {A}_{31} \\
{A}_{31} & -i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & 0 & -{A}_{31} \\
0 & 0 & -i {A}_{31} \\
{A}_{31} & i {A}_{31} & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
 622 ($D_6$) & ${A}_1$ & ${A}_2$ & ${B}_{{1}}$ & ${B}_{{2}}$ & ${E}_1$ & ${E}_2$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & \alpha_{113} \\ 0 & 0 & 0 \\ \alpha_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & \alpha_{113} \\ 0 & \alpha_{113} & 0\end{array}\right)\end{aligned}$
&
$
\begin{aligned}
& \left(\begin{array}{ccc}
\alpha_{111} & 0 & 0 \\
0 & -\alpha_{111} & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & \alpha_{111} & 0 \\
\alpha_{111} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline 622  ({${A}_1$})  & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & {A}_{113} \\ 0 & 0 & 0 \\ -{A}_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{113} \\ 0 & -{A}_{113} & 0\end{array}\right)\end{aligned}$
&
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
\\

\hline $62'2'$ ($A_2$) [S] & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}$
& $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $6'2'2$ (${B}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
 &
$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -{A}_{113} \\
0 & {A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $6'22'$ ($B_2$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$

& $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$6mm$ ($C_{6v}$) & ${A}_1$ & ${A}_2$ & ${B}_{{1}}$ & ${B}_{{2}}$ & ${E}_1$ & ${E}_2$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{gathered}
\left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
\left(\begin{array}{ccc}
0 & 0 & -\alpha_{123} \\
0 & 0 & 0 \\
-\alpha_{123} & 0 & 0
\end{array}\right)
\end{gathered}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
\alpha_{111} & 0 & 0 \\
0 & -\alpha_{111} & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & \alpha_{111} & 0 \\
\alpha_{111} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $6mm$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $6m'm'$ ($A_2$) [S]& $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $6'mm'$ (${B}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $6'm'm$ ($B_2$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & -{A}_{113} \\
0 & {A}_{113} & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{6}m2$ ($D_{3h}$) & $A_1^{\prime}$ & $A_1^{\prime \prime}$ & ${A}_2^{\prime}$ & ${A}_{{2}}^{{\prime} {\prime}}$ & ${E}^{\prime}$ & ${E}^{\prime \prime}$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{33}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\begin{aligned}
\left(\begin{array}{ccc}\alpha_{111} & 0 & 0 \\ 0 & -\alpha_{111} & 0 \\ 0 & 0 & 0\end{array}\right) \\
\left(\begin{array}{ccc}0 & -\alpha_{111} & 0 \\ -\alpha_{111} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$
 &
$\begin{gathered}\left(\begin{array}{ccc}0 & 0 & \alpha_{113} \\ 0 & 0 & 0 \\ \alpha_{113} & 0 & 0\end{array}\right) \\ \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & -\alpha_{113} \\ 0 & -\alpha_{113} & 0\end{array}\right)\end{gathered}$
\\
\hline
$\bar{6}m2$  ($A_1^{\prime}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & {~A}_{113} \\ 0 & 0 & 0 \\ -{A}_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & -{A}_{113} \\ 0 & {~A}_{113} & 0\end{array}\right)\end{aligned}$
 \\
\hline
$\bar{6}'m'2$ ($A_1^{\prime \prime}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & {~A}_{113} \\ 0 & 0 & 0 \\ -{A}_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {~A}_{113} \\ 0 & -{A}_{113} & 0\end{array}\right)\end{aligned}$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\

\hline $\bar{6}{m}^{\prime} 2^{\prime}$ ($A_2^{\prime}$) [S] & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & {A}_{123} \\
0 & 0 & 0 \\
-{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $\bar{6}'m2'$ ($A_2^{\prime \prime}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$6/{mmm}$ ($D_{6h})$ & ${A}_{1 {g}}$ & ${A}_{1 {u}}$ & ${A}_{2 {g}}$ & ${A}_{2{u}}$ & ${B}_{1 {g}}$ &  $B_{1  { u }}$ &  $B_{2 { g }}$ &  $B_{2 {u }}$ & ${E}_{1 {g}}$ & ${E}_{1 {u}}$ & ${E}_{2 {g}}$ & ${E}_{2 u}$ \\
\hline Sym. & $
\left(\begin{array}{ccc}
\alpha_{11} & 0 & 0 \\
0 & \alpha_{11} & 0 \\
0 & 0 & \alpha_{33}
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & \alpha_{113} \\
0 & 0 & 0 \\
\alpha_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{113} \\
0 & \alpha_{113} & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
\alpha_{111} & 0 & 0 \\
0 & -\alpha_{111} & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & -\alpha_{111} & 0 \\
-\alpha_{111} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \begin{tabular}{l}
$6 /{mmm}$ (${A}_{1 {g}}$)
\end{tabular} & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$
&
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
&
$\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline $6/{m}^{\prime} {m}^{\prime} {m}^{\prime}$ ( ${A}_{1 {u}}$ ) & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & {A}_{113} \\
0 & 0 & 0 \\
-{A}_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{113} \\
0 & -{A}_{113} & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{gathered}
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{gathered}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline
$6/mm'm'$  (${A}_{2g}$) [S]
 & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
& $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{gathered}
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{gathered}
$ &
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
\\
\hline
\begin{tabular}{l}
6/m'mm \\
(${A}_{2 {u}}$)
\end{tabular} & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & {A}_{12} & 0 \\
-{A}_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
& $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ &
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
\\

\hline $6^{\prime} / {m}^{\prime} {m}^{\prime} {m}$
$\left({B}_{1 {g}}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$

&

$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
&
$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & A_{113} \\
0 & 0 & 0 \\
-A_{113} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & A_{113} \\
0 & -A_{113} & 0
\end{array}\right)
\end{aligned}
$ &
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$

\\

\hline $6^{\prime} / {mmm'}$
$\left({B}_{1{u}}\right)$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $\left(\begin{array}{ccc}0 & {A}_{12} & 0 \\ -{A}_{12} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ &
$\begin{aligned}
 & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\&
 \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
 \end{aligned}$
&
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & {~A}_{113} \\ 0 & 0 & 0 \\ -{A}_{113} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {~A}_{113} \\ 0 & -{A}_{113} & 0\end{array}\right)\end{aligned}$

\\
\hline $
\begin{gathered}
6^{\prime} / {m}^{\prime} mm' \\
\left({B}_{2{g}}\right)
\end{gathered}
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{ccc}
0 & A_{12} & 0 \\
-A_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & A_{123} \\
0 & -A_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -A_{123} \\
0 & 0 & 0 \\
A_{123} & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ \\
\hline $6^{\prime}/{mm}'m$
$\left({B}_{2{u}}\right)$ &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
& $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
 & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
 & $
\left(\begin{array}{ccc}
0 & A_{12} & 0 \\
-A_{12} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ &
$\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)$
& $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ &
$\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)$
&
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {~A}_{123} \\ 0 & -{A}_{123} & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & -{A}_{123} \\ 0 & 0 & 0 \\ {~A}_{123} & 0 & 0\end{array}\right)\end{aligned}$
%%%%
\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
23 $(T)$ & $A$ & ${ }^1{E}$ & ${ }^2E$ & $T$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{11}\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & (-1)^{2 / 3} \alpha_{11} & 0 \\ 0 & 0 & -(-1)^{1 / 3} \alpha_{11}\end{array}\right)$
&
$\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & -(-1)^{1 / 3}  \alpha_{11} & 0 \\ 0 & 0 &  (-1)^{2 / 3} \alpha_{11} \end{array}\right)$
&
$ \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) $
$ \left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right) $ $
 \left(\begin{array}{ccc}
0 & \alpha_{123} & 0 \\
\alpha_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)$
\\

\hline
\begin{tabular}{l}
23 ($A$)
\end{tabular} &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & {A}_{123} \\ 0 & -{A}_{123} & 0\end{array}\right)$
$\left(\begin{array}{ccc}0 & 0 & -{A}_{123} \\ 0 & 0 & 0 \\ {A}_{123} & 0 & 0\end{array}\right)$
$\left(\begin{array}{ccc}0 & {A}_{123} & 0 \\ -{A}_{123} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$m\bar{3}$ ($T_h$) & ${A}_{{g}}$ & ${A}_u$ & ${ }^1 {E}_{{g}}$ & ${ }^2 {E}_{{g}}$ & ${ }^1 {E}_u$ & ${ }^2 {E}_u$ & ${T}_{{g}}$ & ${T}_u$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{11}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & (-1)^{2 / 3} \alpha_{11} & 0 \\ 0 & 0 & -(-1)^{1 / 3} \alpha_{11}\end{array}\right)$ & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & -(-1)^{1 / 3} \alpha_{11} & 0 \\ 0 & 0 & (-1)^{2 / 3} \alpha_{11}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & \alpha_{123} & 0 \\
\alpha_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline $m\bar{3}$ (${A}_{{g}}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline $m'\bar{3}'$ (${A}_u$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$

&
$\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
432 ($O$) & ${A}_{{1}}$ & ${A}_2$ & $E$ & ${T}_1$ & ${T}_2$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{11}\end{array}\right)$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{gathered}\left(\begin{array}{cccc}\alpha_{111} & 0 & 0 \\ 0 & \alpha_{111} & 0 \\ 0 & 0 & -2  \alpha_{111}\end{array}\right) \\ \left(\begin{array}{ccc}-\sqrt{3} \alpha_{111} & 0 & 0 \\ 0 & \sqrt{3} \alpha_{111} & 0 \\ 0 & 0 & 0\end{array}\right)\end{gathered}$
& $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & \alpha_{123} & 0 \\
\alpha_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $432'$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $4'32'$ (${A}_2$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$\bar{4}3m$ ($T_d$) & ${A}_1$ & ${A}_2$ & E & ${T}_1$ & ${T}_2$ \\
\hline Sym. & $\left(\begin{array}{ccc}\alpha_{11} & 0 & 0 \\ 0 & \alpha_{11} & 0 \\ 0 & 0 & \alpha_{11}\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&

$\begin{gathered}\left(\begin{array}{cccc}\alpha_{111} & 0 & 0 \\ 0 & \alpha_{111} & 0 \\ 0 & 0 & -2 \alpha_{111}\end{array}\right) \\ \left(\begin{array}{ccc}-\sqrt{3} \alpha_{111} & 0 & 0 \\ 0 & \sqrt{3} \alpha_{111} & 0 \\ 0 & 0 & 0\end{array}\right)\end{gathered}$
&
$\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & \alpha_{123} & 0 \\
\alpha_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $\bar{4}3m$ (${A}_1$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
&
$\begin{aligned} & \left(\begin{array}{ccc}0 & 0 & 0 \\ 0 & 0 & A_{123} \\ 0 & -A_{123} & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & 0 & -A_{123} \\ 0 & 0 & 0 \\ A_{123} & 0 & 0\end{array}\right) \\ & \left(\begin{array}{ccc}0 & A_{123} & 0 \\ -A_{123} & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
&
$\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $\bar{4}'3m'$ [S] (${A}_2$) &
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ &

$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)
\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
$\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$
  &
$
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
\hline \hline
\rule{0pt}{12pt}
$m\bar{3}m$ ($O_h$) & ${A}_{{1 g}}$ & ${A}_{1 u}$ & ${A}_{{2}}{ }_{{g}}$ & ${A}_{2 u}$ & ${E}_{{g}}$ & ${E}_u$ & ${T}_{{1g}}$ & ${T}_{1u}$ & ${T}_{{2g}}$ & ${T}_{2u}$ \\
\hline Sym. & $
\left(\begin{array}{ccc}
\alpha_{11} & 0 & 0 \\
0 & \alpha_{11} & 0 \\
0 & 0 & \alpha_{11}
\end{array}\right)
$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{gathered}
\left(\begin{array}{ccc}
\alpha_{111} & 0 & 0 \\
0 & \alpha_{111} & 0 \\
0 & 0 & -2 \alpha_{111}
\end{array}\right) \\
\left(\begin{array}{ccc}
-\sqrt{3} \alpha_{111} & 0 & 0 \\
0 & \sqrt{3} \alpha_{111} & 0 \\
0 & 0 & 0
\end{array}\right)
\end{gathered}
$ &
$\begin{aligned} & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right) \\ & \left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)\end{aligned}$
 & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & \alpha_{123} \\
0 & \alpha_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & \alpha_{123} \\
0 & 0 & 0 \\
\alpha_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & \alpha_{123} & 0 \\
\alpha_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline ${m}\bar{3}m$ (${A}_{1 g}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $m'\bar{3}'m'$ ($A_{1u}$)& $
\left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline $m\bar{3}m'$ [S] (${A}_{2 g}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\

\hline ${m}^{\prime}\bar{3}^{\prime} {m}$ (${A}_{2u}$) & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $\left(\begin{array}{lll}0 & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & 0\end{array}\right)$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{lll}
0 & 0 & 0 \\
0 & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ & $
\begin{aligned}
& \left(\begin{array}{ccc}
0 & 0 & 0 \\
0 & 0 & {A}_{123} \\
0 & -{A}_{123} & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & 0 & -{A}_{123} \\
0 & 0 & 0 \\
{A}_{123} & 0 & 0
\end{array}\right) \\
& \left(\begin{array}{ccc}
0 & {A}_{123} & 0 \\
-{A}_{123} & 0 & 0 \\
0 & 0 & 0
\end{array}\right)
\end{aligned}
$ \\
\hline \hline
\end{tabular}
